New Charged Particles from Higgs Couplings

The recently reported observation of a new particle with mass about 125 GeV and couplings generally resembling those of the Standard Model Higgs boson provides a potential probe of the physics of electroweak symmetry breaking. Although the current data only provides hints, we suggest a particular combination of Higgs couplings as an assay for new charged particles connected with electroweak symmetry breaking, and construct a simple model with charge 5/3 quarks as a demonstration of its use.

==> decay.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'decay.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{492.5869548bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2650457)%
    \put(0,0){\includegraphics[width=\unitlength]{decay.pdf}}%
    \put(0.465,0.195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bigotimes$}}}%
    \put(0.1600332,0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W^{-}$}}}%
    \put(0.29032226,0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W^{-}$}}}%
    \put(0.43591891,0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0.66137245,0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W^{+}$}}}%
    \put(0.83062902,0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W^{+}$}}}%
    \put(0.93544545,0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W^{+}$}}}%
    \put(0.75151456,0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W^{-}$}}}%
    \put(0.90130381,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.03703649,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{b}$}}}%
    \put(0.37176569,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-5/3$}}}%
    \put(0.53377011,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5/3}}}%
    \put(0.61471793,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2/3}}}%
    \put(0.70546657,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5/3}}}%
    \put(0.26024583,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5/3}}}%
    \put(0.8100146,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.14621911,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{t}$}}}%
  \end{picture}%
\endgroup%


==> level.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'level.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{241.8875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78095189)%
    \put(0,0){\includegraphics[width=\unitlength]{level.pdf}}%
    \put(0,0.74){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5/3$}}}%
    \put(0,0.48){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5/3$}}}%
    \put(0,0.61){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2/3$}}}%
    \put(0.03,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.03,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.95573226,0.68044029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W^{+}$}}}%
    \put(0.85651258,0.54814738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W^{-}$}}}%
    \put(0.26119451,0.68044029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h,Z$}}}%
    \put(0.72421968,0.08512222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W^{+}$}}}%
    \put(0.52578032,0.34970803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W^{+}$}}}%
  \end{picture}%
\endgroup%

